Lightweight Online Noise Reduction on Embedded Devices using Hierarchical Recurrent Neural Networks

Deep-learning based noise reduction algorithms have proven their success especially for non-stationary noises, which makes it desirable to also use them for embedded devices like hearing aids (HAs). This, however, is currently not possible with state-of-the-art methods. They either require a lot of parameters and computational power and thus are only feasible using modern CPUs. Or they are not suitable for online processing, which requires constraints like low-latency by the filter bank and the algorithm itself. In this work, we propose a mask-based noise reduction approach. Using hierarchical recurrent neural networks, we are able to drastically reduce the number of neurons per layer while including temporal context via hierarchical connections. This allows us to optimize our model towards a minimum number of parameters and floating-point operations (FLOPs), while preserving noise reduction quality compared to previous work. Our smallest network contains only 5k parameters, which makes this algorithm applicable on embedded devices. We evaluate our model on a mixture of EUROM and a real-world noise database and report objective metrics on unseen noise.

==> assets/RNNoise_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={RNNoise (68k)},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ytick={},
    yticklabels={},
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.005902200937271118,
        lower quartile=-0.02823139727115631,
        upper quartile=0.03200869262218475,
        lower whisker=-0.11801350116729736,
        upper whisker=0.0933157205581665,
        lower notch=0.00211609319324939,
        upper notch=0.009688308681292846}
        ]
        coordinates {
             (1.0, -0.12337231636047363) (1.0, -0.11933943629264832) (1.0, -0.13890284299850464) (1.0, -0.13378193974494934) (1.0, -0.1304059624671936) (1.0, -0.1829415261745453) (1.0, -0.14555448293685913) (1.0, -0.12695464491844177) (1.0, -0.18003606796264648) (1.0, -0.13211745023727417) (1.0, -0.12403982877731323) (1.0, -0.13109761476516724) (1.0, -0.1499221920967102) (1.0, -0.12321770191192627) (1.0, -0.11898064613342285) (1.0, -0.1435265839099884) (1.0, -0.13344907760620117) (1.0, -0.16183575987815857) (1.0, -0.12350854277610779) (1.0, -0.14372390508651733) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.032452911138534546,
        lower quartile=0.01723003387451172,
        upper quartile=0.04593020677566528,
        lower whisker=-0.0235024094581604,
        upper whisker=0.08506852388381958,
        lower notch=0.030649096651069255,
        upper notch=0.03425672562599984}
        ]
        coordinates {
             (1.0, -0.044389307498931885) (1.0, -0.03591650724411011) (1.0, -0.03298395872116089) (1.0, -0.04478329420089722) (1.0, -0.02737981081008911) (1.0, -0.03356313705444336) (1.0, -0.04527193307876587) (1.0, -0.0357050895690918) (1.0, 0.10708290338516235) (1.0, 0.09044456481933594) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.03321066498756409,
        lower quartile=0.02078777551651001,
        upper quartile=0.044505178928375244,
        lower whisker=-0.0120391845703125,
        upper whisker=0.07198089361190796,
        lower notch=0.03172001905916755,
        upper notch=0.034701310915960626}
        ]
        coordinates {
             (1.0, 0.08336406946182251) (1.0, 0.08038753271102905) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.023452043533325195,
        lower quartile=0.014271989464759827,
        upper quartile=0.03307078778743744,
        lower whisker=-0.012255430221557617,
        upper whisker=0.05688738822937012,
        lower notch=0.022270533412178117,
        upper notch=0.024633553654472274}
        ]
        coordinates {
             
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.006035447120666504,
        lower quartile=0.0011607855558395386,
        upper quartile=0.011286184191703796,
        lower whisker=-0.01183086633682251,
        upper whisker=0.025645315647125244,
        lower notch=0.005399062775051668,
        upper notch=0.0066718314662813395}
        ]
        coordinates {
             (1.0, -0.014398396015167236) (1.0, -0.01835078001022339) (1.0, 0.027856409549713135) (1.0, 0.028546512126922607) (1.0, 0.030338644981384277) (1.0, 0.02984142303466797) (1.0, 0.028649568557739258) (1.0, 0.028510212898254395) (1.0, 0.033679306507110596) (1.0, 0.029824376106262207) (1.0, 0.03339338302612305) (1.0, 0.033576905727386475) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/RNNoise_boxplot_SI-SDR.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC RNNoise},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-1,
    ymax=30,
    ylabel={SI-SDR},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.2955872267484665,
        lower quartile=-1.9856118857860565,
        upper quartile=3.202185332775116,
        lower whisker=-9.354849815368652,
        upper whisker=10.94613265991211,
        lower notch=-0.030467386688954934,
        upper notch=0.6216418401858879}
        ]
        coordinates {
             (1.0, -10.75241470336914) (1.0, -19.47035789489746) (1.0, -12.335689544677734) (1.0, -14.22690200805664) (1.0, -16.57651138305664) (1.0, -23.11269760131836) (1.0, -16.36162567138672) (1.0, -14.613040924072266) (1.0, -10.547971725463867) (1.0, -21.05181121826172) (1.0, -17.602689743041992) (1.0, -20.720890045166016) (1.0, -20.768630981445312) (1.0, -27.305622100830078) (1.0, -23.550079345703125) (1.0, -15.545886993408203) (1.0, -20.597858428955078) (1.0, -15.854286193847656) (1.0, -17.497379302978516) (1.0, -13.702635765075684) (1.0, -25.370304107666016) (1.0, -13.428702354431152) (1.0, -15.626943588256836) (1.0, -27.700115203857422) (1.0, -15.223356246948242) (1.0, -29.436229705810547) (1.0, -16.4669189453125) (1.0, -26.66548728942871) (1.0, -20.649433135986328) (1.0, -16.262990951538086) (1.0, -17.155973434448242) (1.0, -15.079830169677734) (1.0, -27.973669052124023) (1.0, -14.346957206726074) (1.0, -14.014678001403809) (1.0, -30.87109375) (1.0, -22.29436683654785) (1.0, -30.46435546875) (1.0, -16.486392974853516) (1.0, -14.3113431930542) (1.0, -16.03367042541504) (1.0, -16.869775772094727) (1.0, -16.001516342163086) (1.0, -10.562010765075684) (1.0, -11.539571762084961) (1.0, -15.483675003051758) (1.0, -23.621749877929688) (1.0, -21.414701461791992) (1.0, -12.441672325134277) (1.0, -12.961698532104492) (1.0, -11.480262756347656) (1.0, -20.841398239135742) (1.0, -19.162683486938477) (1.0, -12.315598487854004) (1.0, -15.03104019165039) (1.0, -15.028862953186035) (1.0, -17.706714630126953) (1.0, -18.249244689941406) (1.0, -17.067081451416016) (1.0, -15.032988548278809) (1.0, -19.141080856323242) (1.0, -21.68509292602539) (1.0, -16.135807037353516) (1.0, -14.024892807006836) (1.0, -14.983023643493652) (1.0, -32.98210525512695) (1.0, -13.632022857666016) (1.0, -18.50186538696289) (1.0, -15.855320930480957) (1.0, -15.021747589111328) (1.0, -11.844853401184082) (1.0, -13.138526916503906) (1.0, -16.84754180908203) (1.0, -13.803558349609375) (1.0, -25.16754913330078) (1.0, -17.309024810791016) (1.0, -17.553064346313477) (1.0, -23.34478759765625) (1.0, -10.87185287475586) (1.0, -20.113880157470703) (1.0, -18.03177261352539) (1.0, -13.885221481323242) (1.0, 12.675861358642578) (1.0, 14.142251014709473) (1.0, 14.059690475463867) (1.0, 11.608238220214844) (1.0, 12.696979522705078) (1.0, 12.287188529968262) (1.0, 12.91104507446289) (1.0, 12.935239791870117) (1.0, 11.441423416137695) (1.0, 11.149945259094238) (1.0, 12.549361228942871) (1.0, 11.100109100341797) (1.0, 11.275195121765137) (1.0, 11.101936340332031) (1.0, 11.5507173538208) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=5.756813049316406,
        lower quartile=4.700070023536682,
        upper quartile=7.778663635253906,
        lower whisker=1.25519859790802,
        upper whisker=12.229183197021484,
        lower notch=5.563322516107443,
        upper notch=5.950303582525369}
        ]
        coordinates {
             (1.0, 13.953877449035645) (1.0, 15.882455825805664) (1.0, 12.705620765686035) (1.0, 12.636090278625488) (1.0, 12.5329008102417) (1.0, 15.495967864990234) (1.0, 13.456550598144531) (1.0, 13.563211441040039) (1.0, 13.911046028137207) (1.0, 12.40705680847168) (1.0, 15.327509880065918) (1.0, 13.400463104248047) (1.0, 14.407368659973145) (1.0, 13.452106475830078) (1.0, 13.494168281555176) (1.0, 14.993392944335938) (1.0, 12.900850296020508) (1.0, 13.798550605773926) (1.0, 13.492875099182129) (1.0, 13.562314987182617) (1.0, 14.292349815368652) (1.0, 12.563770294189453) (1.0, 14.717672348022461) (1.0, 13.99018669128418) (1.0, 12.85650634765625) (1.0, 13.36302375793457) (1.0, 12.834921836853027) (1.0, 14.39588737487793) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=9.765134811401367,
        lower quartile=8.870175123214722,
        upper quartile=11.147475719451904,
        lower whisker=6.430520534515381,
        upper whisker=14.562948226928711,
        lower notch=9.622005784898503,
        upper notch=9.908263837904231}
        ]
        coordinates {
             (1.0, 15.271352767944336) (1.0, 14.836277961730957) (1.0, 14.576932907104492) (1.0, 15.928874015808105) (1.0, 15.301961898803711) (1.0, 15.369948387145996) (1.0, 15.758319854736328) (1.0, 15.37530517578125) (1.0, 15.969255447387695) (1.0, 14.885468482971191) (1.0, 14.605600357055664) (1.0, 16.727880477905273) (1.0, 14.575393676757812) (1.0, 15.202800750732422) (1.0, 14.799127578735352) (1.0, 14.590824127197266) (1.0, 16.473228454589844) (1.0, 16.02255630493164) (1.0, 14.861227035522461) (1.0, 14.81449031829834) (1.0, 14.718387603759766) (1.0, 15.321517944335938) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=12.661831378936768,
        lower quartile=11.706323146820068,
        upper quartile=13.529756307601929,
        lower whisker=9.168046951293945,
        upper whisker=16.240985870361328,
        lower notch=12.547228057079751,
        upper notch=12.776434700793784}
        ]
        coordinates {
             (1.0, 8.490230560302734) (1.0, 17.893733978271484) (1.0, 16.42469596862793) (1.0, 18.25383186340332) (1.0, 16.301393508911133) (1.0, 16.617969512939453) (1.0, 17.256999969482422) (1.0, 16.491220474243164) (1.0, 17.383325576782227) (1.0, 17.52445411682129) (1.0, 17.090456008911133) (1.0, 17.718637466430664) (1.0, 17.073726654052734) (1.0, 18.52075958251953) 
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=15.602031230926514,
        lower quartile=14.468467473983765,
        upper quartile=16.739177227020264,
        lower whisker=11.118932723999023,
        upper whisker=19.834928512573242,
        lower notch=15.459316440898494,
        upper notch=15.744746020954533}
        ]
        coordinates {
             (1.0, 11.060904502868652) (1.0, 10.985881805419922) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/baseline_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={baseline},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.17,
    ytick={},
    yticklabels={},
    % ylabel={DSTOI},
    % y tick label style={
    %   /pgf/number format/.cd,
    %     fixed, fixed zerofill, precision=2,
    %   /tikz/.cd
    % },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=-1.400000e-02, 
                upper quartile=-6.300000e-03, 
                lower quartile=-2.258000e-02, 
                upper whisker=8.420000e-03, 
                lower whisker=-4.261000e-02,
                lower notch=-1.541779e-02,
                upper notch=-1.258221e-02}
            ]
            coordinates {(1.0, -0.048460000000000059)
 (1.0, -0.047760000000000025)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=-1.296000e-02, 
                upper quartile=-6.230000e-03, 
                lower quartile=-2.047000e-02, 
                upper whisker=6.670000e-03, 
                lower whisker=-3.940000e-02,
                lower notch=-1.420783e-02,
                upper notch=-1.171217e-02}
            ]
            coordinates {(2.0, -0.049680000000000057)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=-1.181500e-02, 
                upper quartile=-4.052500e-03, 
                lower quartile=-1.875250e-02, 
                upper whisker=1.254000e-02, 
                lower whisker=-3.849000e-02,
                lower notch=-1.307783e-02,
                upper notch=-1.055217e-02}
            ]
            coordinates {};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=-1.291000e-02, 
                upper quartile=-7.060000e-03, 
                lower quartile=-1.922000e-02, 
                upper whisker=1.035000e-02, 
                lower whisker=-3.582000e-02,
                lower notch=-1.392901e-02,
                upper notch=-1.189099e-02}
            ]
            coordinates {(4.0, 0.016299999999999981)
 (4.0, 0.011870000000000047)
 (4.0, 0.011440000000000006)
 (4.0, 0.011839999999999962)
 (4.0, -0.040300000000000002)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=-1.353500e-02, 
                upper quartile=-1.090250e-02, 
                lower quartile=-1.645750e-02, 
                upper whisker=-4.510000e-03, 
                lower whisker=-2.468000e-02,
                lower notch=-1.401803e-02,
                upper notch=-1.305197e-02}
            ]
            coordinates {(5.0, -0.026449999999999974)
 (5.0, -0.027279999999999971)
 (5.0, -0.027299999999999991)
 (5.0, -0.029129999999999989)
 (5.0, -0.025959999999999983)
 (5.0, -0.025359999999999938)
 (5.0, -0.026440000000000019)
 (5.0, -0.028579999999999939)
 (5.0, -0.02524000000000004)};
  \end{axis}
\end{tikzpicture}


==> assets/baseline_boxplot_SI-SDR.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC baseline},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-1,
    ymax=30,
    ylabel={SI-SDR},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=-5.802017450332642,
        lower quartile=-7.294938802719116,
        upper quartile=-4.078333735466003,
        lower whisker=-11.639848709106445,
        upper whisker=0.6298923492431641,
        lower notch=-6.004182044976329,
        upper notch=-5.599852855688955}
        ]
        coordinates {
             (1.0, -12.399951934814453) (1.0, 1.743281364440918) (1.0, 0.747173547744751) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.8823179304599762,
        lower quartile=-0.009904043283313513,
        upper quartile=1.7504732608795166,
        lower whisker=-2.629038095474243,
        upper whisker=4.354499816894531,
        lower notch=0.7716776881314579,
        upper notch=0.9929581727884945}
        ]
        coordinates {
             (1.0, -3.0666768550872803) (1.0, -3.0100104808807373) (1.0, 4.428093910217285) (1.0, 4.7625250816345215) (1.0, 4.420769691467285) (1.0, 6.922568321228027) (1.0, 4.726430892944336) (1.0, 5.096373081207275) (1.0, 4.406623840332031) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=5.880065441131592,
        lower quartile=5.219473361968994,
        upper quartile=6.690877079963684,
        lower whisker=3.562997341156006,
        upper whisker=8.757669448852539,
        lower notch=5.787587275492303,
        upper notch=5.972543606770881}
        ]
        coordinates {
             (1.0, 10.109353065490723) (1.0, 8.934112548828125) (1.0, 9.002493858337402) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=10.177755355834961,
        lower quartile=9.529083013534546,
        upper quartile=10.79173755645752,
        lower whisker=7.7334184646606445,
        upper whisker=12.611102104187012,
        lower notch=10.098397138550606,
        upper notch=10.257113573119316}
        ]
        coordinates {
             (1.0, 7.490024089813232) (1.0, 12.868711471557617) (1.0, 12.742502212524414) (1.0, 13.248077392578125) (1.0, 14.536094665527344) (1.0, 15.103163719177246) (1.0, 13.455574035644531) (1.0, 14.666366577148438) 
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=17.05506134033203,
        lower quartile=16.171928882598877,
        upper quartile=17.850936889648438,
        lower whisker=13.747339248657227,
        upper whisker=19.753952026367188,
        lower notch=16.949535182767857,
        upper notch=17.160587497896206}
        ]
        coordinates {
             (1.0, 13.580927848815918) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_ma_msa_dstoi.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={MA-MSA},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ytick={},
    yticklabels={},
    ylabel={},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.03205764293670654,
        lower quartile=0.016748785972595215,
        upper quartile=0.047901809215545654,
        lower whisker=-0.02937227487564087,
        upper whisker=0.0876152515411377,
        lower notch=0.03009966606850035,
        upper notch=0.03401561980491274}
        ]
        coordinates {
             (1.0, -0.05568432807922363) (1.0, -0.0338464081287384) (1.0, -0.03384026885032654) (1.0, -0.0363713800907135) (1.0, 0.11865508556365967) (1.0, 0.10878074169158936) (1.0, 0.10278278589248657) (1.0, 0.09867322444915771) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.0490131676197052,
        lower quartile=0.03441859781742096,
        upper quartile=0.06389662623405457,
        lower whisker=-0.008899867534637451,
        upper whisker=0.09848731756210327,
        lower notch=0.0471604646794487,
        upper notch=0.0508658705599617}
        ]
        coordinates {
             (1.0, -0.016447067260742188) (1.0, -0.01082003116607666) (1.0, -0.02840358018875122) (1.0, -0.01942288875579834) (1.0, -0.012631893157958984) (1.0, -0.011286258697509766) (1.0, 0.10979330539703369) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.04019629955291748,
        lower quartile=0.026673853397369385,
        upper quartile=0.053151264786720276,
        lower whisker=-0.01208186149597168,
        upper whisker=0.08115530014038086,
        lower notch=0.03853218629411652,
        upper notch=0.04186041281171844}
        ]
        coordinates {
             (1.0, -0.013797760009765625) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.026923060417175293,
        lower quartile=0.016684547066688538,
        upper quartile=0.03549857437610626,
        lower whisker=-0.009575188159942627,
        upper whisker=0.06084263324737549,
        lower notch=0.025740593149637288,
        upper notch=0.028105527684713298}
        ]
        coordinates {
             
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.008191436529159546,
        lower quartile=0.004571869969367981,
        upper quartile=0.012611910700798035,
        lower whisker=-0.00722736120223999,
        upper whisker=0.024569392204284668,
        lower notch=0.007686117554214219,
        upper notch=0.008696755504104873}
        ]
        coordinates {
             (1.0, -0.0163271427154541) (1.0, -0.010515213012695312) (1.0, -0.00801074504852295) (1.0, 0.025120317935943604) (1.0, 0.027823269367218018) (1.0, 0.025968074798583984) (1.0, 0.029870986938476562) (1.0, 0.0281180739402771) (1.0, 0.025676250457763672) (1.0, 0.025739431381225586) (1.0, 0.03144031763076782) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_ma_wg_dstoi.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={MA (WF)},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ylabel={\dSTOI},
    ylabel style={
      yshift=-2ex,
    },
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.026441842317581177,
        lower quartile=0.012636363506317139,
        upper quartile=0.04214818775653839,
        lower whisker=-0.027641624212265015,
        upper whisker=0.08054053783416748,
        lower notch=0.024587015299032487,
        upper notch=0.028296669336129867}
        ]
        coordinates {
             (1.0, -0.032420068979263306) (1.0, -0.05284535884857178) (1.0, -0.03400564193725586) (1.0, -0.037997037172317505) (1.0, -0.039450377225875854) (1.0, -0.049178481101989746) (1.0, 0.09449785947799683) (1.0, 0.0878869891166687) (1.0, 0.09042680263519287) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.04526051878929138,
        lower quartile=0.03228782117366791,
        upper quartile=0.05901975929737091,
        lower whisker=-0.0061980485916137695,
        upper whisker=0.09211486577987671,
        lower notch=0.04358040844878458,
        upper notch=0.046940629129798184}
        ]
        coordinates {
             (1.0, -0.008424997329711914) (1.0, -0.02239888906478882) (1.0, -0.008115410804748535) (1.0, 0.1032646894454956) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.040040820837020874,
        lower quartile=0.0260746031999588,
        upper quartile=0.05021741986274719,
        lower whisker=-0.008580446243286133,
        upper whisker=0.08141458034515381,
        lower notch=0.03852343755802308,
        upper notch=0.04155820411601867}
        ]
        coordinates {
             (1.0, -0.019465744495391846) (1.0, -0.01014411449432373) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.027262389659881592,
        lower quartile=0.01722124218940735,
        upper quartile=0.03606395423412323,
        lower whisker=-0.008426487445831299,
        upper whisker=0.06218236684799194,
        lower notch=0.026078119548114106,
        upper notch=0.028446659771649077}
        ]
        coordinates {
             
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.00853988528251648,
        lower quartile=0.004964783787727356,
        upper quartile=0.01285320520401001,
        lower whisker=-0.0068176984786987305,
        upper whisker=0.02425682544708252,
        lower notch=0.008044095627069833,
        upper notch=0.009035674937963126}
        ]
        coordinates {
             (1.0, -0.00813835859298706) (1.0, -0.00995337963104248) (1.0, 0.025956153869628906) (1.0, 0.026757359504699707) (1.0, 0.025130867958068848) (1.0, 0.02656090259552002) (1.0, 0.025576770305633545) (1.0, 0.026164531707763672) (1.0, 0.02680259943008423) (1.0, 0.02858024835586548) (1.0, 0.025454342365264893) (1.0, 0.02586430311203003) (1.0, 0.026587605476379395) (1.0, 0.02611255645751953) (1.0, 0.02742713689804077) (1.0, 0.033847153186798096) (1.0, 0.025080323219299316) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_msa_dstoi.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={MSA},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ytick={},
    yticklabels={},
    ylabel={},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.04293045401573181,
        lower quartile=0.026628226041793823,
        upper quartile=0.057379961013793945,
        lower whisker=-0.017980337142944336,
        upper whisker=0.10026997327804565,
        lower notch=0.040997698235889196,
        upper notch=0.04486320979557443}
        ]
        coordinates {
             (1.0, -0.02116018533706665) (1.0, -0.02447265386581421) (1.0, -0.027103900909423828) (1.0, -0.030495882034301758) (1.0, -0.029843568801879883) (1.0, -0.03936183452606201) (1.0, -0.023841917514801025) (1.0, 0.12378466129302979) (1.0, 0.12541872262954712) (1.0, 0.10720300674438477) (1.0, 0.10621446371078491) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.05044242739677429,
        lower quartile=0.03353479504585266,
        upper quartile=0.06571991741657257,
        lower whisker=-0.013659238815307617,
        upper whisker=0.10810911655426025,
        lower notch=0.04841958278837772,
        upper notch=0.052465272005170864}
        ]
        coordinates {
             (1.0, -0.01938694715499878) (1.0, -0.024422764778137207) (1.0, -0.015620768070220947) (1.0, -0.021395385265350342) (1.0, -0.016324162483215332) (1.0, -0.018275797367095947) (1.0, -0.024346649646759033) (1.0, -0.03248018026351929) (1.0, -0.02563077211380005) (1.0, -0.018043339252471924) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.03417566418647766,
        lower quartile=0.021264120936393738,
        upper quartile=0.04608041048049927,
        lower whisker=-0.013086676597595215,
        upper whisker=0.07604736089706421,
        lower notch=0.03261595293459905,
        upper notch=0.035735375438356275}
        ]
        coordinates {
             (1.0, -0.022819697856903076) (1.0, -0.016852080821990967) (1.0, -0.018623411655426025) (1.0, -0.016106784343719482) (1.0, -0.018619298934936523) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.02033829689025879,
        lower quartile=0.010269656777381897,
        upper quartile=0.027537792921066284,
        lower whisker=-0.014629185199737549,
        upper whisker=0.05237776041030884,
        lower notch=0.01925298934682413,
        upper notch=0.021423604433693448}
        ]
        coordinates {
             (1.0, -0.01565760374069214) (1.0, -0.016019165515899658) 
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.004740387201309204,
        lower quartile=0.00040359795093536377,
        upper quartile=0.008348643779754639,
        lower whisker=-0.011068165302276611,
        upper whisker=0.019563496112823486,
        lower notch=0.004241038684526441,
        upper notch=0.0052397357180919675}
        ]
        coordinates {
             (1.0, -0.018201053142547607) (1.0, -0.01985985040664673) (1.0, 0.0209273099899292) (1.0, 0.024600088596343994) (1.0, 0.020638108253479004) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_norm_mean.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={SNR [\si{\dB}]},
    title={Mean only},
    xmin=0,
    xmax=6,
    ymin=-0.05,
    ymax=0.17,
    grid=major,
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    yticklabels={},
    ytick={},
    % y tick label style={
    %     /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=2,
    %     /tikz/.cd
    % },
    %ylabel={$\Delta$ STOI},
    boxplot/draw direction=y,
    width=0.5\columnwidth,
    height=0.5\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=-0.0380057279431355,
        lower quartile=0.01622794240062536,
        median=0.03356458846519722,
        upper quartile=0.05299517810633611,
        upper whisker=0.10643731926754518,
      },
    ] coordinates {(0,0.11426716795095249) (0,0.12423893495480742) (0,0.11912585295763556) };
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=-0.01117815215803164,
        lower quartile=0.033755554287829975,
        median=0.05015422700731981,
        upper quartile=0.06697197376613792,
        upper whisker=0.10456461966081443,
      },
    ] coordinates {};
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=0.0044018870983671965,
        lower quartile=0.03536289455958508,
        median=0.04661100737488888,
        upper quartile=0.05809086375372419,
        upper whisker=0.08296581074105547,
      },
    ] coordinates {(0,0.00086647793657324) (0,0.0011219258138663868) };
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=0.0013516783847216107,
        lower quartile=0.023753681873549315,
        median=0.03322593678430541,
        upper quartile=0.04221131262607292,
        upper whisker=0.06769248913658765,
      },
    ] coordinates {};
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=-0.004626621138039799,
        lower quartile=0.005814195281956008,
        median=0.009714224686201922,
        upper quartile=0.01427093404948826,
        upper whisker=0.026798001846225272,
      },
    ] coordinates {(0,0.02732693222631455) (0,0.03213432297798069) };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_norm_meanvar.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={SNR [\si{\dB}]},
    title={Mean and Variance},
    xmin=0,
    xmax=6,
    ymin=-0.05,
    ymax=0.17,
    grid=major,
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    %yticklabels={},
    %ytick={},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ylabel={$\Delta$ STOI},
    boxplot/draw direction=y,
    width=0.5\columnwidth,
    height=0.5\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]

    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=-0.026450627841407948,
        lower quartile=0.020192595182201123,
        median=0.03707764039334832,
        upper quartile=0.05563341520387641,
        upper whisker=0.10751126082446305,
      },
    ] coordinates {(0,-0.05165860856459781) (0,0.1350353989320522) (0,0.11556754425520366) (0,0.11705459572792865) (0,0.12940784036672048) };
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=0.00703123220086721,
        lower quartile=0.03860653769617395,
        median=0.05169314018570287,
        upper quartile=0.06520293334534774,
        upper whisker=0.10048780707414151,
      },
    ] coordinates {(0,-0.004446480861382107) };
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=0.005915218675912826,
        lower quartile=0.035442065419623026,
        median=0.04565430998641751,
        upper quartile=0.05584796668944925,
        upper whisker=0.07650676270087997,
      },
    ] coordinates {(0,0.002010690021870265) (0,0.004066022564032434) };
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=0.0014129124676554028,
        lower quartile=0.023309696467624708,
        median=0.03248336283737069,
        upper quartile=0.04022813146994891,
        upper whisker=0.0653616443222873,
      },
    ] coordinates {};
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        lower whisker=-0.005029536334484219,
        lower quartile=0.005854047076888663,
        median=0.009523018306255515,
        upper quartile=0.0139772370530436,
        upper whisker=0.02606793820689346,
      },
    ] coordinates {(0,0.029511903490637037) };
  \end{axis}
\end{tikzpicture}


==> assets/fc_wg_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={FC-WF (25M)},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ytick={},
    yticklabels={},
    % ylabel={DSTOI},
    % y tick label style={
    %   /pgf/number format/.cd,
    %     fixed, fixed zerofill, precision=2,
    %   /tikz/.cd
    % },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=2.415000e-02, 
                upper quartile=4.075000e-02, 
                lower quartile=9.990000e-03, 
                upper whisker=8.679000e-02, 
                lower whisker=-2.864000e-02,
                lower notch=2.147118e-02,
                upper notch=2.682882e-02}
            ]
            coordinates {(1.0, 0.10198999999999991)
 (1.0, 0.094899999999999984)
 (1.0, 0.093560000000000088)
 (1.0, 0.10774000000000006)
 (1.0, 0.11273999999999995)
 (1.0, 0.090940000000000021)
 (1.0, 0.10018000000000005)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=4.111000e-02, 
                upper quartile=5.150000e-02, 
                lower quartile=2.963000e-02, 
                upper whisker=8.352000e-02, 
                lower whisker=-2.890000e-03,
                lower notch=3.919356e-02,
                upper notch=4.302644e-02}
            ]
            coordinates {(2.0, -0.0078399999999999581)
 (2.0, -0.0060700000000000198)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=4.136500e-02, 
                upper quartile=4.848250e-02, 
                lower quartile=3.267750e-02, 
                upper whisker=7.131000e-02, 
                lower whisker=9.350000e-03,
                lower notch=4.000725e-02,
                upper notch=4.272275e-02}
            ]
            coordinates {(3.0, 0.0018000000000000238)
 (3.0, 0.0089499999999999025)
 (3.0, 0.072249999999999925)
 (3.0, 0.008899999999999908)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=2.908000e-02, 
                upper quartile=3.603500e-02, 
                lower quartile=2.104000e-02, 
                upper whisker=5.785000e-02, 
                lower whisker=2.380000e-03,
                lower notch=2.782341e-02,
                upper notch=3.033659e-02}
            ]
            coordinates {(4.0, 0.060029999999999917)
 (4.0, 0.062549999999999994)};
                

        \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
                median=8.460000e-03, 
                upper quartile=1.277500e-02, 
                lower quartile=4.697500e-03, 
                upper whisker=2.400000e-02, 
                lower whisker=-3.520000e-03,
                lower notch=7.757627e-03,
                upper notch=9.162373e-03}
            ]
            coordinates {(5.0, 0.02733999999999992)
 (5.0, 0.025349999999999984)
 (5.0, 0.027710000000000012)
 (5.0, 0.025419999999999998)
 (5.0, 0.025210000000000066)};

  \end{axis}
\end{tikzpicture}


==> assets/mask_wg_context_ma_msa_rmse21_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={HC-RNN (5k)},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ylabel={\dSTOI},
    ylabel style={
      yshift=-2ex,
    },
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.02309274673461914,
        lower quartile=0.008037656545639038,
        upper quartile=0.040849968791007996,
        lower whisker=-0.03951197862625122,
        upper whisker=0.08828318119049072,
        lower notch=0.0210304830542128,
        upper notch=0.02515501041502548}
        ]
        coordinates {
             (1.0, -0.05486875772476196) (1.0, -0.04993230104446411) (1.0, 0.09738832712173462) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.04232209920883179,
        lower quartile=0.02870139479637146,
        upper quartile=0.05683371424674988,
        lower whisker=-0.00824427604675293,
        upper whisker=0.08590579032897949,
        lower notch=0.040553974481313,
        upper notch=0.04409022393635057}
        ]
        coordinates {
             (1.0, -0.018768012523651123) (1.0, -0.026297807693481445) (1.0, -0.020722150802612305) (1.0, 0.0996965765953064) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.03627774119377136,
        lower quartile=0.02349694073200226,
        upper quartile=0.04708045721054077,
        lower whisker=-0.010256528854370117,
        upper whisker=0.07780808210372925,
        lower notch=0.03479551009934982,
        upper notch=0.0377599722881929}
        ]
        coordinates {
             (1.0, -0.012876272201538086) (1.0, -0.01234513521194458) (1.0, -0.013149678707122803) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.02490830421447754,
        lower quartile=0.014616787433624268,
        upper quartile=0.03316901624202728,
        lower whisker=-0.012840211391448975,
        upper whisker=0.054185569286346436,
        lower notch=0.023742291061364332,
        upper notch=0.026074317367590746}
        ]
        coordinates {
             (1.0, 0.061865925788879395) (1.0, 0.06118321418762207) 
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.006969183683395386,
        lower quartile=0.003069773316383362,
        upper quartile=0.010803982615470886,
        lower whisker=-0.007483959197998047,
        upper whisker=0.022225499153137207,
        lower notch=0.006483086305834915,
        upper notch=0.007455281060955857}
        ]
        coordinates {
             (1.0, 0.025750339031219482) (1.0, 0.023110508918762207) (1.0, 0.025766193866729736) (1.0, 0.024139463901519775) (1.0, 0.02491939067840576) (1.0, 0.023570597171783447) (1.0, 0.027024388313293457) (1.0, 0.024234652519226074) (1.0, 0.025662600994110107) (1.0, 0.031022727489471436) (1.0, 0.023904502391815186) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/mask_wg_context_msa_rmse12_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={HC-RNN (5k)},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.14,
    ylabel={\dSTOI},
    ylabel style={
      yshift=-2ex,
    },
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.45\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR -5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.02527371048927307,
        lower quartile=0.010433316230773926,
        upper quartile=0.04077337682247162,
        lower whisker=-0.02884763479232788,
        upper whisker=0.08434593677520752,
        lower notch=0.02336682856788648,
        upper notch=0.027180592410659662}
        ]
        coordinates {
             (1.0, -0.03986001014709473) (1.0, 0.10918444395065308) (1.0, 0.09090584516525269) (1.0, 0.08792436122894287) 
        };
    % SNR 0
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.03881910443305969,
        lower quartile=0.02431429922580719,
        upper quartile=0.05317755043506622,
        lower whisker=-0.018486380577087402,
        upper whisker=0.08627235889434814,
        lower notch=0.03700504042494639,
        upper notch=0.040633168441173}
        ]
        coordinates {
             (1.0, -0.021311938762664795) (1.0, -0.024751007556915283) (1.0, -0.02105259895324707) (1.0, -0.023399412631988525) (1.0, -0.02022409439086914) (1.0, 0.10052204132080078) 
        };
    % SNR 5
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.027441859245300293,
        lower quartile=0.014837786555290222,
        upper quartile=0.03921864926815033,
        lower whisker=-0.020001888275146484,
        upper whisker=0.06959229707717896,
        lower notch=0.025909514700553953,
        upper notch=0.028974203790046633}
        ]
        coordinates {
             (1.0, -0.021918535232543945) (1.0, -0.02218949794769287) 
        };
    % SNR 10
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.014606744050979614,
        lower quartile=0.006203696131706238,
        upper quartile=0.02261991798877716,
        lower whisker=-0.017125844955444336,
        upper whisker=0.04620242118835449,
        lower notch=0.013574979576346825,
        upper notch=0.015638508525612403}
        ]
        coordinates {
             
        };
    % SNR 20
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.0026753246784210205,
        lower quartile=-0.0017655640840530396,
        upper quartile=0.006406307220458984,
        lower whisker=-0.01394432783126831,
        upper whisker=0.018364131450653076,
        lower notch=0.002161720112359741,
        upper notch=0.0031889292444823}
        ]
        coordinates {
             (1.0, -0.01607722043991089) (1.0, -0.020983755588531494) (1.0, -0.015302419662475586) (1.0, 0.019241273403167725) (1.0, 0.02048647403717041) (1.0, 0.020143985748291016) 
        };
  \end{axis}
\end{tikzpicture}

